Index theorems for graph-parametrized optimal control problems

In this paper we prove Morse index theorems for a big class of constrained variational problems on graphs. Such theorems are useful in various physical and geometric applications. Our formulas compute the difference of Morse indices of two Hessians related to two different graphs or two different sets of boundary conditions. Several applications such as the iteration formulas or lower bounds for the index are proved.

==> pictureBridge.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0nbszopea}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0nbszopea}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_gb2va1e0e}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_gb2va1e0e}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Process [id:dp13434882435078532] 
\draw  [pattern=_0nbszopea,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (40,200) -- (120,200) -- (120,239.58) -- (40,239.58) -- cycle ;
%Flowchart: Process [id:dp3561875680662454] 
\draw  [pattern=_gb2va1e0e,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (600,200) -- (680,200) -- (680,239.58) -- (600,239.58) -- cycle ;
%Straight Lines [id:da29583791463236775] 
\draw [line width=2.25]    (80,200) -- (640,200) ;
%Curve Lines [id:da6691475659144106] 
\draw [line width=2.25]    (80,200) .. controls (219,49.97) and (500,49.47) .. (640,200) ;
%Straight Lines [id:da7963084144952994] 
\draw [line width=2.25]    (150.22,142.76) -- (220,200) ;
%Straight Lines [id:da29505935939443106] 
\draw [line width=2.25]    (220,110) -- (290,200) ;
%Straight Lines [id:da7348885046766114] 
\draw [line width=2.25]    (289.89,92.76) -- (360,200) ;
%Straight Lines [id:da16788647952133573] 
\draw [line width=2.25]    (429.53,92.76) -- (360,200) ;
%Straight Lines [id:da10182725495344691] 
\draw [line width=2.25]    (500,110) -- (430,200) ;
%Straight Lines [id:da8832076312906998] 
\draw [line width=2.25]    (570.04,143.76) -- (500,200) ;
%Straight Lines [id:da3653952008867176] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]    (500,110) -- (528.87,147.12) -- (570,200) ;
%Straight Lines [id:da07329524462934645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]    (429.53,92.76) -- (500,200) ;
%Straight Lines [id:da3787491314732241] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]    (360.04,87.09) -- (430,200) ;
%Straight Lines [id:da14739421508031714] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]    (360.04,87.09) -- (290,200) ;
%Straight Lines [id:da09925929557007751] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]    (289.89,92.76) -- (220,200) ;
%Straight Lines [id:da7484806293524275] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]    (220,110) -- (150,200) ;
%Straight Lines [id:da7422299278538831] 
\draw [line width=2.25]    (150.22,142.76) -- (150,200) ;
%Straight Lines [id:da5981406890616205] 
\draw [line width=2.25]    (220,110) -- (220,200) ;
%Straight Lines [id:da17539504600575628] 
\draw [line width=2.25]    (289.89,92.76) -- (290,200) ;
%Straight Lines [id:da4388955151590228] 
\draw [line width=2.25]    (360.04,87.09) -- (360,200) ;
%Straight Lines [id:da20209277268775971] 
\draw [line width=2.25]    (429.93,91.76) -- (430,200) ;
%Straight Lines [id:da9456876660095102] 
\draw [line width=2.25]    (500.82,110.83) -- (500,200) ;
%Straight Lines [id:da14681957913759303] 
\draw [line width=2.25]    (570.04,143.76) -- (570,200) ;




\end{tikzpicture}


==> pictureCircles.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7922945770939909] 
\draw [line width=2.25]    (181.5,95) -- (181.5,134)(178.5,95) -- (178.5,134) ;
\draw [shift={(180,145)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp4072474757463085] 
\draw  [line width=1.5]  (156.97,58.49) .. controls (156.97,45.5) and (167.5,34.97) .. (180.49,34.97) .. controls (193.47,34.97) and (204,45.5) .. (204,58.49) .. controls (204,71.47) and (193.47,82) .. (180.49,82) .. controls (167.5,82) and (156.97,71.47) .. (156.97,58.49) -- cycle ;
%Shape: Circle [id:dp36390802006600875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (177.52,35.03) .. controls (177.52,33.39) and (178.85,32.07) .. (180.49,32.07) .. controls (182.12,32.07) and (183.45,33.39) .. (183.45,35.03) .. controls (183.45,36.67) and (182.12,38) .. (180.49,38) .. controls (178.85,38) and (177.52,36.67) .. (177.52,35.03) -- cycle ;
%Shape: Circle [id:dp05757151794862714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (175.33,82) .. controls (175.33,79.15) and (177.64,76.85) .. (180.49,76.85) .. controls (183.33,76.85) and (185.64,79.15) .. (185.64,82) .. controls (185.64,84.85) and (183.33,87.15) .. (180.49,87.15) .. controls (177.64,87.15) and (175.33,84.85) .. (175.33,82) -- cycle ;
%Shape: Circle [id:dp26564618247364225] 
\draw  [line width=1.5]  (457.5,59.02) .. controls (457.5,46.88) and (467.34,37.03) .. (479.48,37.03) .. controls (491.62,37.03) and (501.47,46.88) .. (501.47,59.02) .. controls (501.47,71.16) and (491.62,81) .. (479.48,81) .. controls (467.34,81) and (457.5,71.16) .. (457.5,59.02) -- cycle ;
%Shape: Circle [id:dp12272673042655291] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (476.52,37.03) .. controls (476.52,35.39) and (477.84,34.07) .. (479.48,34.07) .. controls (481.12,34.07) and (482.45,35.39) .. (482.45,37.03) .. controls (482.45,38.67) and (481.12,40) .. (479.48,40) .. controls (477.84,40) and (476.52,38.67) .. (476.52,37.03) -- cycle ;
%Shape: Circle [id:dp4788038616031809] 
\draw  [line width=1.5]  (518.53,58.83) .. controls (518.53,47.24) and (527.93,37.85) .. (539.52,37.85) .. controls (551.11,37.85) and (560.5,47.24) .. (560.5,58.83) .. controls (560.5,70.42) and (551.11,79.81) .. (539.52,79.81) .. controls (527.93,79.81) and (518.53,70.42) .. (518.53,58.83) -- cycle ;
%Shape: Ellipse [id:dp8711976620689585] 
\draw  [line width=1.5]  (468.53,220.32) .. controls (468.53,201.42) and (484.2,186.1) .. (503.53,186.1) .. controls (522.86,186.1) and (538.53,201.42) .. (538.53,220.32) .. controls (538.53,239.22) and (522.86,254.54) .. (503.53,254.54) .. controls (484.2,254.54) and (468.53,239.22) .. (468.53,220.32) -- cycle ;
%Shape: Ellipse [id:dp8186078931245855] 
\draw   (438.87,222.27) .. controls (443.89,197.3) and (473.33,177.06) .. (504.63,177.06) .. controls (535.92,177.06) and (557.22,197.3) .. (552.2,222.27) .. controls (547.18,247.25) and (517.74,267.49) .. (486.44,267.49) .. controls (455.14,267.49) and (433.85,247.25) .. (438.87,222.27) -- cycle ;
%Shape: Ellipse [id:dp19912077021423524] 
\draw   (422.31,222.46) .. controls (429.51,192.77) and (467.28,168.69) .. (506.67,168.69) .. controls (546.06,168.69) and (572.16,192.77) .. (564.97,222.46) .. controls (557.77,252.16) and (520.01,276.23) .. (480.61,276.23) .. controls (441.22,276.23) and (415.12,252.16) .. (422.31,222.46) -- cycle ;
%Shape: Ellipse [id:dp7113769146891966] 
\draw  [line width=1.5]  (154.53,218.79) .. controls (154.53,200.09) and (170.2,184.93) .. (189.53,184.93) .. controls (208.86,184.93) and (224.53,200.09) .. (224.53,218.79) .. controls (224.53,237.5) and (208.86,252.66) .. (189.53,252.66) .. controls (170.2,252.66) and (154.53,237.5) .. (154.53,218.79) -- cycle ;
%Shape: Ellipse [id:dp6053622734106934] 
\draw  [line width=0.75]  (124.87,221.05) .. controls (129.89,196.34) and (159.33,176.31) .. (190.62,176.31) .. controls (221.91,176.31) and (243.21,196.34) .. (238.19,221.05) .. controls (233.18,245.77) and (203.74,265.8) .. (172.45,265.8) .. controls (141.15,265.8) and (119.85,245.77) .. (124.87,221.05) -- cycle ;
%Shape: Ellipse [id:dp990008332571849] 
\draw  [line width=0.75]  (108.31,221.24) .. controls (115.51,191.85) and (153.38,168.03) .. (192.91,168.03) .. controls (232.44,168.03) and (258.65,191.85) .. (251.45,221.24) .. controls (244.25,250.63) and (206.38,274.45) .. (166.85,274.45) .. controls (127.32,274.45) and (101.11,250.63) .. (108.31,221.24) -- cycle ;
%Shape: Polygon [id:ds4315269739969272] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (119.64,191.07) -- (123.24,214.12) -- (177.58,281.84) -- (194.58,301) -- (159.58,298.51) -- (137.98,283.41) -- (89.37,235.25) -- (107.24,193.59) -- cycle ;
%Curve Lines [id:da6485082360228742] 
\draw [line width=0.75]    (165.86,265.55) .. controls (121.61,261.3) and (91.28,234.09) .. (121.51,197.34) ;
%Curve Lines [id:da7403550034448185] 
\draw [line width=0.75]    (173.56,274.3) .. controls (125.06,274.8) and (116.01,248.13) .. (126.01,216.48) ;
%Shape: Ellipse [id:dp7646164929310877] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (244.12,193.06) .. controls (244.12,191.47) and (245.45,190.19) .. (247.09,190.19) .. controls (248.73,190.19) and (250.06,191.47) .. (250.06,193.06) .. controls (250.06,194.64) and (248.73,195.93) .. (247.09,195.93) .. controls (245.45,195.93) and (244.12,194.64) .. (244.12,193.06) -- cycle ;
%Shape: Circle [id:dp7547506847936292] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (534.36,79.81) .. controls (534.36,76.97) and (536.67,74.66) .. (539.52,74.66) .. controls (542.36,74.66) and (544.67,76.97) .. (544.67,79.81) .. controls (544.67,82.66) and (542.36,84.97) .. (539.52,84.97) .. controls (536.67,84.97) and (534.36,82.66) .. (534.36,79.81) -- cycle ;
%Shape: Ellipse [id:dp28569963100203233] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (215.33,204.86) .. controls (215.33,201.81) and (217.88,199.34) .. (221.03,199.34) .. controls (224.19,199.34) and (226.74,201.81) .. (226.74,204.86) .. controls (226.74,207.91) and (224.19,210.38) .. (221.03,210.38) .. controls (217.88,210.38) and (215.33,207.91) .. (215.33,204.86) -- cycle ;
%Shape: Ellipse [id:dp22198797472993226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (218.07,204.86) .. controls (218.07,203.27) and (219.39,201.99) .. (221.03,201.99) .. controls (222.67,201.99) and (224,203.27) .. (224,204.86) .. controls (224,206.44) and (222.67,207.73) .. (221.03,207.73) .. controls (219.39,207.73) and (218.07,206.44) .. (218.07,204.86) -- cycle ;
%Shape: Ellipse [id:dp3781861169506109] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (229.63,199.85) .. controls (229.63,197.1) and (231.94,194.87) .. (234.78,194.87) .. controls (237.63,194.87) and (239.94,197.1) .. (239.94,199.85) .. controls (239.94,202.6) and (237.63,204.84) .. (234.78,204.84) .. controls (231.94,204.84) and (229.63,202.6) .. (229.63,199.85) -- cycle ;
%Shape: Ellipse [id:dp014115823531059668] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555.19,188.55) .. controls (555.19,186.94) and (556.52,185.65) .. (558.16,185.65) .. controls (559.8,185.65) and (561.12,186.94) .. (561.12,188.55) .. controls (561.12,190.15) and (559.8,191.45) .. (558.16,191.45) .. controls (556.52,191.45) and (555.19,190.15) .. (555.19,188.55) -- cycle ;
%Shape: Ellipse [id:dp9856917046012517] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (524.99,200.05) .. controls (524.99,196.96) and (527.55,194.47) .. (530.7,194.47) .. controls (533.85,194.47) and (536.41,196.96) .. (536.41,200.05) .. controls (536.41,203.13) and (533.85,205.63) .. (530.7,205.63) .. controls (527.55,205.63) and (524.99,203.13) .. (524.99,200.05) -- cycle ;
%Shape: Ellipse [id:dp9626354024011001] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (527.73,200.05) .. controls (527.73,198.44) and (529.06,197.15) .. (530.7,197.15) .. controls (532.34,197.15) and (533.67,198.44) .. (533.67,200.05) .. controls (533.67,201.65) and (532.34,202.95) .. (530.7,202.95) .. controls (529.06,202.95) and (527.73,201.65) .. (527.73,200.05) -- cycle ;
%Shape: Ellipse [id:dp1835875682419459] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (539.3,194.25) .. controls (539.3,191.47) and (541.6,189.22) .. (544.45,189.22) .. controls (547.3,189.22) and (549.6,191.47) .. (549.6,194.25) .. controls (549.6,197.03) and (547.3,199.29) .. (544.45,199.29) .. controls (541.6,199.29) and (539.3,197.03) .. (539.3,194.25) -- cycle ;
%Straight Lines [id:da9640383684132057] 
\draw [line width=2.25]    (511.5,95) -- (511.5,134)(508.5,95) -- (508.5,134) ;
\draw [shift={(510,145)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Curve Lines [id:da43946738493292514] 
\draw    (72.21,293) .. controls (65.51,248.92) and (80.32,188.17) .. (95.68,162.51) ;
%Curve Lines [id:da7975708283174443] 
\draw    (283.82,293) .. controls (282.44,258.96) and (287.3,198.65) .. (304.56,164.2) ;
%Curve Lines [id:da5699500056308937] 
\draw    (72.21,293) .. controls (108.46,284.3) and (166.82,282.71) .. (226.32,287.34) .. controls (285.83,291.97) and (264.59,290.75) .. (283.82,293) ;
%Curve Lines [id:da8471683883791286] 
\draw    (95.68,162.51) .. controls (143.47,151.03) and (224.94,154.87) .. (304.56,164.2) ;

%Curve Lines [id:da3384553001025745] 
\draw    (387.15,293) .. controls (380.7,250.26) and (394.95,191.37) .. (409.71,166.48) ;
%Curve Lines [id:da30464473762700317] 
\draw    (590.62,293) .. controls (589.29,260) and (593.96,201.53) .. (610.56,168.13) ;
%Curve Lines [id:da649787275586817] 
\draw    (387.15,293) .. controls (422,284.56) and (478.12,283.02) .. (535.33,287.51) .. controls (592.55,292) and (572.13,290.82) .. (590.62,293) ;
%Curve Lines [id:da3799309185234634] 
\draw    (409.71,166.48) .. controls (455.66,155.36) and (534,159.08) .. (610.56,168.13) ;

%Straight Lines [id:da05208197891123634] 
\draw    (134.11,21.49) -- (171.38,31.38) ;
\draw [shift={(173.31,31.89)}, rotate = 194.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5375198403736783] 
\draw    (226.11,97.09) -- (191.22,86.47) ;
\draw [shift={(189.31,85.89)}, rotate = 16.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da73493792043469] 
\draw    (584.2,97.6) -- (550.44,86.89) ;
\draw [shift={(548.53,86.29)}, rotate = 17.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2406323054999997] 
\draw    (435.73,21.89) -- (471.01,32.13) ;
\draw [shift={(472.93,32.69)}, rotate = 196.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6737438948585528] 
\draw    (153.44,263.68) -- (148.98,262.56) ;
\draw [shift={(147.04,262.08)}, rotate = 14.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da8847474396798936] 
\draw    (126.01,216.48) -- (126.45,215.4) ;
\draw [shift={(127.2,213.55)}, rotate = 112.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da31805017912044176] 
\draw    (442.72,246.45) -- (440.6,241.95) ;
\draw [shift={(439.74,240.14)}, rotate = 64.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da3985697894038893] 
\draw    (426.05,250.85) -- (423.93,246.35) ;
\draw [shift={(423.08,244.54)}, rotate = 64.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (252,260.38) node [anchor=north west][inner sep=0.75pt]    {$M$};
% Text Node
\draw (565,260.62) node [anchor=north west][inner sep=0.75pt]    {$M$};
% Text Node
\draw (101,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {free};
% Text Node
\draw (231,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {free};
% Text Node
\draw (587.6,89.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {free};
% Text Node
\draw (403.6,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {free};
% Text Node
\draw (163,217.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (476,218.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};


\end{tikzpicture}

==> pictureDiscretization.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6458253663287568] 
\draw [line width=1.5]    (100,77.03) -- (300,77.03) ;
%Shape: Ellipse [id:dp9088409992527575] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (97.03,77.03) .. controls (97.03,78.67) and (98.36,80) .. (100,80) .. controls (101.64,80) and (102.97,78.67) .. (102.97,77.03) .. controls (102.97,75.39) and (101.64,74.07) .. (100,74.07) .. controls (98.36,74.07) and (97.03,75.39) .. (97.03,77.03) -- cycle ;
%Shape: Ellipse [id:dp6468788275469526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (137.33,77) .. controls (137.33,78.64) and (138.66,79.97) .. (140.3,79.97) .. controls (141.94,79.97) and (143.27,78.64) .. (143.27,77) .. controls (143.27,75.36) and (141.94,74.03) .. (140.3,74.03) .. controls (138.66,74.03) and (137.33,75.36) .. (137.33,77) -- cycle ;
%Shape: Ellipse [id:dp9828247682495841] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (177.67,76.67) .. controls (177.67,78.31) and (178.99,79.63) .. (180.63,79.63) .. controls (182.27,79.63) and (183.6,78.31) .. (183.6,76.67) .. controls (183.6,75.03) and (182.27,73.7) .. (180.63,73.7) .. controls (178.99,73.7) and (177.67,75.03) .. (177.67,76.67) -- cycle ;
%Shape: Ellipse [id:dp8984387777809739] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (218,77) .. controls (218,78.64) and (219.33,79.97) .. (220.97,79.97) .. controls (222.61,79.97) and (223.93,78.64) .. (223.93,77) .. controls (223.93,75.36) and (222.61,74.03) .. (220.97,74.03) .. controls (219.33,74.03) and (218,75.36) .. (218,77) -- cycle ;
%Shape: Ellipse [id:dp6112568983247251] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (257,76.67) .. controls (257,78.31) and (258.33,79.63) .. (259.97,79.63) .. controls (261.61,79.63) and (262.93,78.31) .. (262.93,76.67) .. controls (262.93,75.03) and (261.61,73.7) .. (259.97,73.7) .. controls (258.33,73.7) and (257,75.03) .. (257,76.67) -- cycle ;
%Shape: Ellipse [id:dp2426662763539147] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (297.03,77.03) .. controls (297.03,78.67) and (298.36,80) .. (300,80) .. controls (301.64,80) and (302.97,78.67) .. (302.97,77.03) .. controls (302.97,75.39) and (301.64,74.07) .. (300,74.07) .. controls (298.36,74.07) and (297.03,75.39) .. (297.03,77.03) -- cycle ;

%Straight Lines [id:da018754474268915633] 
\draw [line width=1.5]    (401.3,74.03) -- (601.3,74.03) ;
%Shape: Ellipse [id:dp7032967617141179] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (398.33,74.03) .. controls (398.33,75.67) and (399.66,77) .. (401.3,77) .. controls (402.94,77) and (404.27,75.67) .. (404.27,74.03) .. controls (404.27,72.39) and (402.94,71.07) .. (401.3,71.07) .. controls (399.66,71.07) and (398.33,72.39) .. (398.33,74.03) -- cycle ;
%Shape: Ellipse [id:dp7378181275701658] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (438.63,74) .. controls (438.63,75.64) and (439.96,76.97) .. (441.6,76.97) .. controls (443.24,76.97) and (444.57,75.64) .. (444.57,74) .. controls (444.57,72.36) and (443.24,71.03) .. (441.6,71.03) .. controls (439.96,71.03) and (438.63,72.36) .. (438.63,74) -- cycle ;
%Shape: Ellipse [id:dp3589966683900292] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (478.97,73.67) .. controls (478.97,75.31) and (480.29,76.63) .. (481.93,76.63) .. controls (483.57,76.63) and (484.9,75.31) .. (484.9,73.67) .. controls (484.9,72.03) and (483.57,70.7) .. (481.93,70.7) .. controls (480.29,70.7) and (478.97,72.03) .. (478.97,73.67) -- cycle ;
%Shape: Ellipse [id:dp9561644884558052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (519.3,74) .. controls (519.3,75.64) and (520.63,76.97) .. (522.27,76.97) .. controls (523.91,76.97) and (525.23,75.64) .. (525.23,74) .. controls (525.23,72.36) and (523.91,71.03) .. (522.27,71.03) .. controls (520.63,71.03) and (519.3,72.36) .. (519.3,74) -- cycle ;
%Shape: Ellipse [id:dp6578974757788467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (558.3,73.67) .. controls (558.3,75.31) and (559.63,76.63) .. (561.27,76.63) .. controls (562.91,76.63) and (564.23,75.31) .. (564.23,73.67) .. controls (564.23,72.03) and (562.91,70.7) .. (561.27,70.7) .. controls (559.63,70.7) and (558.3,72.03) .. (558.3,73.67) -- cycle ;
%Shape: Ellipse [id:dp30608678747251217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (598.33,74.03) .. controls (598.33,75.67) and (599.66,77) .. (601.3,77) .. controls (602.94,77) and (604.27,75.67) .. (604.27,74.03) .. controls (604.27,72.39) and (602.94,71.07) .. (601.3,71.07) .. controls (599.66,71.07) and (598.33,72.39) .. (598.33,74.03) -- cycle ;

%Curve Lines [id:da4174236403218934] 
\draw    (80,260) .. controls (73.67,225.53) and (87.67,178.03) .. (102.18,157.96) ;
%Curve Lines [id:da2651538224141796] 
\draw    (280,260) .. controls (278.7,233.38) and (283.29,186.22) .. (299.6,159.29) ;
%Curve Lines [id:da26455971608946705] 
\draw [line width=1.5]    (98.01,200.34) .. controls (150.2,161.85) and (215.44,219.26) .. (268.94,203.54) ;
%Curve Lines [id:da39455569341490393] 
\draw    (98.01,200.34) .. controls (143.1,195.45) and (245.1,249.45) .. (268.94,203.54) ;
%Shape: Circle [id:dp6583848339426088] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (98.01,200.34) .. controls (98.01,198.7) and (99.34,197.37) .. (100.98,197.37) .. controls (102.62,197.37) and (103.94,198.7) .. (103.94,200.34) .. controls (103.94,201.97) and (102.62,203.3) .. (100.98,203.3) .. controls (99.34,203.3) and (98.01,201.97) .. (98.01,200.34) -- cycle ;
%Shape: Circle [id:dp6449391524128878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (131.33,187.53) .. controls (131.33,185.89) and (132.66,184.57) .. (134.3,184.57) .. controls (135.94,184.57) and (137.27,185.89) .. (137.27,187.53) .. controls (137.27,189.17) and (135.94,190.5) .. (134.3,190.5) .. controls (132.66,190.5) and (131.33,189.17) .. (131.33,187.53) -- cycle ;
%Shape: Circle [id:dp42495532374822576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (164.83,190.03) .. controls (164.83,188.39) and (166.16,187.07) .. (167.8,187.07) .. controls (169.44,187.07) and (170.77,188.39) .. (170.77,190.03) .. controls (170.77,191.67) and (169.44,193) .. (167.8,193) .. controls (166.16,193) and (164.83,191.67) .. (164.83,190.03) -- cycle ;
%Shape: Circle [id:dp0005804696235753859] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (195.33,197.03) .. controls (195.33,195.39) and (196.66,194.07) .. (198.3,194.07) .. controls (199.94,194.07) and (201.27,195.39) .. (201.27,197.03) .. controls (201.27,198.67) and (199.94,200) .. (198.3,200) .. controls (196.66,200) and (195.33,198.67) .. (195.33,197.03) -- cycle ;
%Shape: Circle [id:dp8699214355656946] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (228.33,204.53) .. controls (228.33,202.89) and (229.66,201.57) .. (231.3,201.57) .. controls (232.94,201.57) and (234.27,202.89) .. (234.27,204.53) .. controls (234.27,206.17) and (232.94,207.5) .. (231.3,207.5) .. controls (229.66,207.5) and (228.33,206.17) .. (228.33,204.53) -- cycle ;
%Shape: Circle [id:dp8089420472236781] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (265.97,203.54) .. controls (265.97,201.9) and (267.3,200.58) .. (268.94,200.58) .. controls (270.58,200.58) and (271.9,201.9) .. (271.9,203.54) .. controls (271.9,205.18) and (270.58,206.51) .. (268.94,206.51) .. controls (267.3,206.51) and (265.97,205.18) .. (265.97,203.54) -- cycle ;
%Shape: Circle [id:dp66061761652718] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131.33,203.53) .. controls (131.33,201.89) and (132.66,200.57) .. (134.3,200.57) .. controls (135.94,200.57) and (137.27,201.89) .. (137.27,203.53) .. controls (137.27,205.17) and (135.94,206.5) .. (134.3,206.5) .. controls (132.66,206.5) and (131.33,205.17) .. (131.33,203.53) -- cycle ;
%Shape: Circle [id:dp3771310234641567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.33,211.03) .. controls (163.33,209.39) and (164.66,208.07) .. (166.3,208.07) .. controls (167.94,208.07) and (169.27,209.39) .. (169.27,211.03) .. controls (169.27,212.67) and (167.94,214) .. (166.3,214) .. controls (164.66,214) and (163.33,212.67) .. (163.33,211.03) -- cycle ;
%Shape: Circle [id:dp3263399390373951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194.83,218.03) .. controls (194.83,216.39) and (196.16,215.07) .. (197.8,215.07) .. controls (199.44,215.07) and (200.77,216.39) .. (200.77,218.03) .. controls (200.77,219.67) and (199.44,221) .. (197.8,221) .. controls (196.16,221) and (194.83,219.67) .. (194.83,218.03) -- cycle ;
%Shape: Circle [id:dp4307306256866552] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227.33,222.03) .. controls (227.33,220.39) and (228.66,219.07) .. (230.3,219.07) .. controls (231.94,219.07) and (233.27,220.39) .. (233.27,222.03) .. controls (233.27,223.67) and (231.94,225) .. (230.3,225) .. controls (228.66,225) and (227.33,223.67) .. (227.33,222.03) -- cycle ;
%Curve Lines [id:da8310440221519979] 
\draw [line width=1.5]    (407.98,204.34) .. controls (460.17,165.85) and (525.41,223.26) .. (578.9,207.54) ;
%Curve Lines [id:da43577394382318535] 
\draw [line width=0.75]    (410.94,204.34) .. controls (431.5,219.25) and (438,218.75) .. (444.26,191.53) ;
%Curve Lines [id:da3484605394720559] 
\draw    (444.26,191.53) .. controls (456,216.75) and (464,218.25) .. (477.76,194.03) ;
%Curve Lines [id:da09874322264922752] 
\draw    (477.76,194.03) .. controls (485.5,220.75) and (488.5,222.25) .. (508.26,201.03) ;
%Curve Lines [id:da5044787830377995] 
\draw    (508.26,201.03) .. controls (518.5,228.75) and (522,230.25) .. (541.26,208.53) ;
%Curve Lines [id:da10708481215099241] 
\draw    (541.26,208.53) .. controls (558.5,229.25) and (562,232.25) .. (578.9,207.54) ;

%Shape: Circle [id:dp2655931952792201] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (407.98,204.34) .. controls (407.98,202.7) and (409.3,201.37) .. (410.94,201.37) .. controls (412.58,201.37) and (413.91,202.7) .. (413.91,204.34) .. controls (413.91,205.97) and (412.58,207.3) .. (410.94,207.3) .. controls (409.3,207.3) and (407.98,205.97) .. (407.98,204.34) -- cycle ;
%Shape: Circle [id:dp36390802006600875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (441.3,191.53) .. controls (441.3,189.89) and (442.63,188.57) .. (444.26,188.57) .. controls (445.9,188.57) and (447.23,189.89) .. (447.23,191.53) .. controls (447.23,193.17) and (445.9,194.5) .. (444.26,194.5) .. controls (442.63,194.5) and (441.3,193.17) .. (441.3,191.53) -- cycle ;
%Shape: Circle [id:dp13791432865159026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (474.8,194.03) .. controls (474.8,192.39) and (476.13,191.07) .. (477.76,191.07) .. controls (479.4,191.07) and (480.73,192.39) .. (480.73,194.03) .. controls (480.73,195.67) and (479.4,197) .. (477.76,197) .. controls (476.13,197) and (474.8,195.67) .. (474.8,194.03) -- cycle ;
%Shape: Circle [id:dp43237102813265027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (505.3,201.03) .. controls (505.3,199.39) and (506.63,198.07) .. (508.26,198.07) .. controls (509.9,198.07) and (511.23,199.39) .. (511.23,201.03) .. controls (511.23,202.67) and (509.9,204) .. (508.26,204) .. controls (506.63,204) and (505.3,202.67) .. (505.3,201.03) -- cycle ;
%Shape: Circle [id:dp799906790793242] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (538.3,208.53) .. controls (538.3,206.89) and (539.63,205.57) .. (541.26,205.57) .. controls (542.9,205.57) and (544.23,206.89) .. (544.23,208.53) .. controls (544.23,210.17) and (542.9,211.5) .. (541.26,211.5) .. controls (539.63,211.5) and (538.3,210.17) .. (538.3,208.53) -- cycle ;
%Shape: Circle [id:dp9886147228478748] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (575.94,207.54) .. controls (575.94,205.9) and (577.26,204.58) .. (578.9,204.58) .. controls (580.54,204.58) and (581.87,205.9) .. (581.87,207.54) .. controls (581.87,209.18) and (580.54,210.51) .. (578.9,210.51) .. controls (577.26,210.51) and (575.94,209.18) .. (575.94,207.54) -- cycle ;
%Straight Lines [id:da21171046916147773] 
\draw    (70,44.67) -- (93.93,69.77) ;
\draw [shift={(95.31,71.22)}, rotate = 226.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21036392589369624] 
\draw    (180,34.67) -- (149.19,62.68) ;
\draw [shift={(147.71,64.02)}, rotate = 317.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4253388513647567] 
\draw    (190,34.67) -- (180.63,62.77) ;
\draw [shift={(180,64.67)}, rotate = 288.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6737280521703635] 
\draw    (220,34.67) -- (252.21,63.1) ;
\draw [shift={(253.71,64.42)}, rotate = 221.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3130572727884884] 
\draw    (210,34.67) -- (219.37,62.77) ;
\draw [shift={(220,64.67)}, rotate = 251.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3696580335048545] 
\draw    (320,44.67) -- (304.39,69.14) ;
\draw [shift={(303.31,70.82)}, rotate = 302.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33511887340594537] 
\draw    (480,33.67) -- (448.38,63.06) ;
\draw [shift={(446.91,64.42)}, rotate = 317.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1306808655831806] 
\draw    (490,33.67) -- (480.63,61.77) ;
\draw [shift={(480,63.67)}, rotate = 288.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da000348860705245313] 
\draw    (520,33.67) -- (553.39,62.32) ;
\draw [shift={(554.91,63.62)}, rotate = 220.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7150762781634257] 
\draw    (510,33.67) -- (519.37,61.77) ;
\draw [shift={(520,63.67)}, rotate = 251.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06439494135741519] 
\draw    (470,33.67) -- (411.79,62.77) ;
\draw [shift={(410,63.67)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da002270926013890451] 
\draw    (530,33.67) -- (588.21,62.77) ;
\draw [shift={(590,63.67)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7922945770939909] 
\draw [line width=2.25]    (201.5,90) -- (201.5,139)(198.5,90) -- (198.5,139) ;
\draw [shift={(200,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da39408051907796793] 
\draw [line width=2.25]    (501.5,90) -- (501.5,139)(498.5,90) -- (498.5,139) ;
\draw [shift={(500,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Curve Lines [id:da6761658930982359] 
\draw    (80,260) .. controls (114.26,253.19) and (169.42,251.95) .. (225.66,255.57) .. controls (281.9,259.2) and (261.83,258.24) .. (280,260) ;
%Curve Lines [id:da13917730346855195] 
\draw    (102.18,157.96) .. controls (147.35,148.99) and (224.35,151.99) .. (299.6,159.29) ;
%Curve Lines [id:da10550950546884019] 
\draw    (390.4,260) .. controls (384.07,225.53) and (398.07,178.03) .. (412.58,157.96) ;
%Curve Lines [id:da7762614331524254] 
\draw    (590.4,260) .. controls (589.1,233.38) and (593.69,186.22) .. (610,159.29) ;
%Curve Lines [id:da5329237383964782] 
\draw    (390.4,260) .. controls (424.66,253.19) and (479.82,251.95) .. (536.06,255.57) .. controls (592.3,259.2) and (572.23,258.24) .. (590.4,260) ;
%Curve Lines [id:da2642183366539701] 
\draw    (412.58,157.96) .. controls (457.75,148.99) and (534.75,151.99) .. (610,159.29) ;

% Text Node
\draw (255.1,233.1) node [anchor=north west][inner sep=0.75pt]    {$M$};
% Text Node
\draw (565.06,237.1) node [anchor=north west][inner sep=0.75pt]    {$M$};
% Text Node
\draw (51,26.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {fixed};
% Text Node
\draw (301,26.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {fixed};
% Text Node
\draw (486,14.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {fixed};
% Text Node
\draw (185.67,12.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {free};
% Text Node
\draw (178,168.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (490,175.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};


\end{tikzpicture}


==> pictureFermant.tex <==


% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_3a5t47igy}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_3a5t47igy}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0vedt7wov}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0vedt7wov}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_yfp9b7c7a}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_yfp9b7c7a}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hipl699uw}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hipl699uw}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_jjpmcd398}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_jjpmcd398}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_an6qluepz}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_an6qluepz}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,194); %set diagram left start at 0, and has height of 194
	
	%Curve Lines [id:da21733262402116482] 
	\draw    (256,130.07) .. controls (235,71.77) and (367,157.7) .. (327,99.7) ;
	\draw [shift={(296.34,114.15)}, rotate = 194.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
	%Curve Lines [id:da8668682860698648] 
	\draw    (317.75,23.11) .. controls (381,25.5) and (397,21.28) .. (327,99.7) ;
	\draw [shift={(369.85,45.36)}, rotate = 292.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
	%Straight Lines [id:da3270423167130271] 
	\draw    (89.9,19.94) -- (86.49,81.54) ;
	\draw [shift={(88.19,50.74)}, rotate = 273.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
	%Straight Lines [id:da6417982434206778] 
	\draw    (17.75,97.55) -- (86.49,81.54) ;
	\draw [shift={(52.12,89.54)}, rotate = 166.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
	%Straight Lines [id:da5998494585744525] 
	\draw    (86.49,81.54) -- (117.08,131.79) ;
	\draw [shift={(101.78,106.66)}, rotate = 58.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
	%Shape: Ellipse [id:dp11208202360317276] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (88.03,18.46) .. controls (89.77,17.32) and (92.11,17.81) .. (93.25,19.56) .. controls (94.38,21.3) and (93.89,23.63) .. (92.15,24.77) .. controls (90.4,25.91) and (88.07,25.41) .. (86.93,23.67) .. controls (85.79,21.93) and (86.29,19.59) .. (88.03,18.46) -- cycle ;
	%Shape: Circle [id:dp18197922275787115] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (115.84,129.89) .. controls (117.59,128.76) and (119.92,129.25) .. (121.06,130.99) .. controls (122.19,132.74) and (121.7,135.07) .. (119.96,136.21) .. controls (118.21,137.34) and (115.88,136.85) .. (114.74,135.11) .. controls (113.61,133.36) and (114.1,131.03) .. (115.84,129.89) -- cycle ;
	%Shape: Ellipse [id:dp8274457597819633] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (19.67,93.59) .. controls (21.41,92.46) and (23.75,92.95) .. (24.89,94.69) .. controls (26.02,96.44) and (25.53,98.77) .. (23.79,99.91) .. controls (22.04,101.04) and (19.71,100.55) .. (18.57,98.81) .. controls (17.43,97.06) and (17.93,94.73) .. (19.67,93.59) -- cycle ;
	%Shape: Circle [id:dp344169888022976] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (82.79,75.86) .. controls (85.93,73.81) and (90.13,74.7) .. (92.18,77.84) .. controls (94.22,80.97) and (93.33,85.18) .. (90.2,87.22) .. controls (87.06,89.27) and (82.85,88.38) .. (80.81,85.24) .. controls (78.76,82.1) and (79.65,77.9) .. (82.79,75.86) -- cycle ;
	%Shape: Circle [id:dp9886074506206884] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (84.43,78.38) .. controls (86.18,77.24) and (88.51,77.74) .. (89.65,79.48) .. controls (90.79,81.23) and (90.29,83.56) .. (88.55,84.7) .. controls (86.81,85.83) and (84.47,85.34) .. (83.33,83.6) .. controls (82.2,81.85) and (82.69,79.52) .. (84.43,78.38) -- cycle ;
	%Straight Lines [id:da2674479544087537] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_3a5t47igy,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}]   (548.75,23.11) -- (610.5,130.07) ;
	%Straight Lines [id:da18776337823548328] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_0vedt7wov,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}]   (548.75,23.11) -- (487,130.07) ;
	%Straight Lines [id:da9161201165983044] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_yfp9b7c7a,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}]   (487,130.07) -- (610.5,130.07) ;
	%Straight Lines [id:da39556024140841217] 
	\draw    (548.75,23.11) -- (549,94.2) ;
	\draw [shift={(548.88,58.66)}, rotate = 269.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
	%Straight Lines [id:da5713498803360824] 
	\draw    (549,94.2) -- (487,130.07) ;
	\draw [shift={(518,112.13)}, rotate = 149.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
	%Straight Lines [id:da45368305263721] 
	\draw    (549,94.2) -- (610.5,130.07) ;
	\draw [shift={(579.75,112.13)}, rotate = 30.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
	%Shape: Circle [id:dp4526971382459247] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (544.5,94.2) .. controls (544.5,91.71) and (546.51,89.7) .. (549,89.7) .. controls (551.49,89.7) and (553.5,91.71) .. (553.5,94.2) .. controls (553.5,96.69) and (551.49,98.7) .. (549,98.7) .. controls (546.51,98.7) and (544.5,96.69) .. (544.5,94.2) -- cycle ;
	%Shape: Circle [id:dp8005076325664957] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (485.5,129.57) .. controls (485.5,128.19) and (486.62,127.07) .. (488,127.07) .. controls (489.38,127.07) and (490.5,128.19) .. (490.5,129.57) .. controls (490.5,130.95) and (489.38,132.07) .. (488,132.07) .. controls (486.62,132.07) and (485.5,130.95) .. (485.5,129.57) -- cycle ;
	%Shape: Circle [id:dp6431161187283317] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (608,129.57) .. controls (608,128.19) and (609.12,127.07) .. (610.5,127.07) .. controls (611.88,127.07) and (613,128.19) .. (613,129.57) .. controls (613,130.95) and (611.88,132.07) .. (610.5,132.07) .. controls (609.12,132.07) and (608,130.95) .. (608,129.57) -- cycle ;
	%Shape: Circle [id:dp982652995888675] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (546.5,94.2) .. controls (546.5,92.82) and (547.62,91.7) .. (549,91.7) .. controls (550.38,91.7) and (551.5,92.82) .. (551.5,94.2) .. controls (551.5,95.58) and (550.38,96.7) .. (549,96.7) .. controls (547.62,96.7) and (546.5,95.58) .. (546.5,94.2) -- cycle ;
	%Shape: Circle [id:dp8480306958011704] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (546.25,23.11) .. controls (546.25,21.73) and (547.37,20.61) .. (548.75,20.61) .. controls (550.13,20.61) and (551.25,21.73) .. (551.25,23.11) .. controls (551.25,24.49) and (550.13,25.61) .. (548.75,25.61) .. controls (547.37,25.61) and (546.25,24.49) .. (546.25,23.11) -- cycle ;
	%Straight Lines [id:da458080964869197] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_hipl699uw,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}]   (317.75,23.11) -- (379.5,130.07) ;
	%Straight Lines [id:da6660914205049231] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_jjpmcd398,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}]   (317.75,23.11) -- (256,130.07) ;
	%Straight Lines [id:da8394111153396644] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_an6qluepz,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}]   (256,130.07) -- (379.5,130.07) ;
	%Straight Lines [id:da20389112996850733] 
	\draw    (327,99.7) -- (379.5,130.07) ;
	\draw [shift={(353.25,114.88)}, rotate = 30.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
	%Shape: Circle [id:dp9598361653643707] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (322.5,99.7) .. controls (322.5,97.21) and (324.51,95.2) .. (327,95.2) .. controls (329.49,95.2) and (331.5,97.21) .. (331.5,99.7) .. controls (331.5,102.19) and (329.49,104.2) .. (327,104.2) .. controls (324.51,104.2) and (322.5,102.19) .. (322.5,99.7) -- cycle ;
	%Shape: Circle [id:dp0638028840065129] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (254.5,129.57) .. controls (254.5,128.19) and (255.62,127.07) .. (257,127.07) .. controls (258.38,127.07) and (259.5,128.19) .. (259.5,129.57) .. controls (259.5,130.95) and (258.38,132.07) .. (257,132.07) .. controls (255.62,132.07) and (254.5,130.95) .. (254.5,129.57) -- cycle ;
	%Shape: Circle [id:dp6305561072166653] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (377,129.57) .. controls (377,128.19) and (378.12,127.07) .. (379.5,127.07) .. controls (380.88,127.07) and (382,128.19) .. (382,129.57) .. controls (382,130.95) and (380.88,132.07) .. (379.5,132.07) .. controls (378.12,132.07) and (377,130.95) .. (377,129.57) -- cycle ;
	%Shape: Circle [id:dp9131451419888934] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (324.5,99.7) .. controls (324.5,98.32) and (325.62,97.2) .. (327,97.2) .. controls (328.38,97.2) and (329.5,98.32) .. (329.5,99.7) .. controls (329.5,101.08) and (328.38,102.2) .. (327,102.2) .. controls (325.62,102.2) and (324.5,101.08) .. (324.5,99.7) -- cycle ;
	%Shape: Circle [id:dp29701996975044964] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315.25,23.11) .. controls (315.25,21.73) and (316.37,20.61) .. (317.75,20.61) .. controls (319.13,20.61) and (320.25,21.73) .. (320.25,23.11) .. controls (320.25,24.49) and (319.13,25.61) .. (317.75,25.61) .. controls (316.37,25.61) and (315.25,24.49) .. (315.25,23.11) -- cycle ;
	%Right Arrow [id:dp012607561288823899] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143,76.22) -- (213,76.22) -- (213,80.22) -- (223,73.72) -- (213,67.22) -- (213,71.22) -- (143,71.22) -- cycle ;
	
	% Text Node
	\draw (300,15) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont a}};
	% Text Node
	\draw (240.12,125.43) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont {\small b}}};
	% Text Node
	\draw (389,124) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont {\small c}}};
	% Text Node
	\draw (530,12) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont a}};
	% Text Node
	\draw (472.12,125.43) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont {\small b}}};
	% Text Node
	\draw (618,121) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont {\small c}}};
	% Text Node
	\draw (121.96,136.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small A}}};
	% Text Node
	\draw (9.96,103.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small B}}};
	% Text Node
	\draw (101.96,5.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small C}}};
	% Text Node
	\draw (257,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small Admissible embedding}}};
	% Text Node
	\draw (496,143.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small Optimal embedding}}};
	% Text Node
	\draw (102,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small D}}};
	% Text Node
	\draw (317,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small d}}};
	% Text Node
	\draw (530,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small d}}};
	
	
\end{tikzpicture}

